Scalable adaptive algorithms for next-generation multiphase flow simulations

High-fidelity flow simulations are indispensable when analyzing systems exhibiting multiphase flow phenomena. The accuracy of multiphase flow simulations is strongly contingent upon the finest mesh resolution used to represent the fluid-fluid interfaces. However, the increased resolution comes at a higher computational cost. In this work, we propose algorithmic advances that aim to reduce the computational cost without compromising on the physics by selectively detecting key regions of interest (droplets/filaments) that require significantly higher resolution. The framework uses an adaptive octree-based meshing framework that is integrated with PETSc's linear algebra solvers. We demonstrate scaling of the framework up to 114,688 processes on TACC's Frontera. Finally, we deploy the framework to simulate one of the most resolved simulations of primary jet atomization. This simulation -- equivalent to 35 trillion grid points on a uniform grid -- is 64 times larger than the current state-of-the-art simulations and provides unprecedented insights into an important flow physics problem with a diverse array of engineering applications.

==> tikz/ElementDistribution.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
\begin{axis}[
    width=0.9\linewidth,
    height=0.5\linewidth,
    ybar ,
    % bar width=2.0,
    ymin=0,
    % xmin = 10,
    % xmax = 15,
    % ytick={0,1000,2000,3000,4000,5000,6000,7000,8000},
    % xticklabel style={rotate=45,font=\footnotesize},
    % xticklabel style={rotate=0,font=\footnotesize},
    xticklabels = {$\leq10$,$11$,$12$,$13$,$14$,$15$}, %
    % xticklabels from table={Data/data.txt}{x}, % use the x column from the file for ticklabels
    xtick=data, % add a tick at every data point,
    enlarge x limits=0.05, % adjust space between axis edge and plot edge
    ylabel= \footnotesize{Element fraction},
    xlabel= \footnotesize{Level },
    %   legend style={at={(0.5,1.15)},anchor= north,legend columns=4}, 
    ]
     \addplot table[x expr=\coordindex,y =ElementFrac] {Data/ElementDistributionReduced.txt}; 
    %  \addplot table[x expr=\coordindex,y =VolumeFrac] {Data/ElementDistribution.txt}; 
\end{axis}
\end{tikzpicture}    
\caption{Variation of the element fraction with respect to the levels.}
\label{fig:elemFraction}
\end{figure}

==> tikz/Matrix.tex <==
% \begin{document}
% \begin{tikzpicture}
% \draw (0,0) rectangle (2,2) node[pos=.5] {Test};
% \end{tikzpicture}
% \begin{figure}[b!]
\centering
    \begin{tikzpicture}[scale = 1.1]
%%%%%%%%%%%%%%%%%%%%%%% Matrix Line 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def \yspace{-0.5}
\def \dx{0.9}
\def \dy{0.9}
          \foreach \x in {0}
        \draw[fill=orange!20] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
        \foreach \x in {\dx}
        \draw[fill=orange!30] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    \foreach \x in {2*\dx}
        \draw[fill=blue!20] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    \foreach \x in {3*\dx}
        \draw[fill=blue!30] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=red!20] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=red!30] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=green!20] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=green!30] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{0},d_{1}$)}};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \def \yspace{-1.4}
          \foreach \x in {0}
        \draw[fill=orange!40] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
        \foreach \x in {\dx}
        \draw[fill=orange!50] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    \foreach \x in {2*\dx}
        \draw[fill=blue!40] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    \foreach \x in {3*\dx}
        \draw[fill=blue!50] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=red!40]
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=red!50] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=green!40] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=green!50] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{1},d_{1}$)}};
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \def \yspace{-2.3}
          \foreach \x in {0}
        \draw[fill=cpu1!20] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
        \foreach \x in {\dx}
        \draw[fill=cpu1!30] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    \foreach \x in {2*\dx}
        \draw[fill=cpu2!20] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    \foreach \x in {3*\dx}
        \draw[fill=cpu2!30] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=cpu5!20] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=cpu5!30] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=cpu4!20] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=cpu4!30] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{0},d_{1}$)}};
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \def \yspace{-3.2}
          \foreach \x in {0}
        \draw[fill=cpu1!40] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
        \foreach \x in {\dx}
        \draw[fill=cpu1!50] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    \foreach \x in {2*\dx}
        \draw[fill=cpu2!40] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    \foreach \x in {3*\dx}
        \draw[fill=cpu2!50] 
        (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=cpu5!40] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=cpu5!50] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=cpu4!40] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=cpu4!50] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{0},d_{1}$)}};
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %     \def \yspace{-4.1}
    %       \foreach \x in {0}
    %     \draw[fill=div_c5!20] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    %     \foreach \x in {\dx}
    %     \draw[fill=div_c5!30] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {2*\dx}
    %     \draw[fill=div_c2!20] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    % \foreach \x in {3*\dx}
    %     \draw[fill=div_c2!30] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=div_c3!20] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=div_c3!30] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=div_c4!20] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=div_c4!30] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{0},d_{1}$)}};
        
    %     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %     \def \yspace{-5.0}
    %       \foreach \x in {0}
    %     \draw[fill=div_c5!40] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    %     \foreach \x in {\dx}
    %     \draw[fill=div_c5!50] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {2*\dx}
    %     \draw[fill=div_c2!40] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    % \foreach \x in {3*\dx}
    %     \draw[fill=div_c2!50] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=div_c3!40] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=div_c3!50] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=div_c4!50] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=div_c4!50] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{1},d_{1}$)}};
        
    %     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %     \def \yspace{-5.9}
    %       \foreach \x in {0}
    %     \draw[fill=div_d5!20] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    %     \foreach \x in {\dx}
    %     \draw[fill=div_d5!30] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {2*\dx}
    %     \draw[fill=div_d2!20] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    % \foreach \x in {3*\dx}
    %     \draw[fill=div_d2!30] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=div_d3!20] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=div_d3!30] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=div_d4!20] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=div_d4!30] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{0},d_{1}$)}};
    %     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %     \def \yspace{-6.8}
    %         \foreach \x in {0}
    %     \draw[fill=div_d5!40] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    %     \foreach \x in {\dx}
    %     \draw[fill=div_d5!50] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {2*\dx}
    %     \draw[fill=div_d2!40] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    % \foreach \x in {3*\dx}
    %     \draw[fill=div_d2!50] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=div_d3!40] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=div_d3!50] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=div_d4!40]
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=div_d4!50] 
    %     (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{1},d_{1}$)}};
               \draw[->,ultra thick] (4*\dx,-1.6) -- node[below] {\small{$zip$}} (5*\dx,-1.6);
            \draw[<-,ultra thick] (4*\dx,-1.3) -- node[above] {\small{$unzip$}} (5*\dx,-1.3);
            % \draw[->,ultra thick] (12.0,-7.0) -- node[below] {\small{$zip$}} (15.8,-7.0);
            % \draw[<-,ultra thick] (12.2,-6.5) -- node[above] {\small{$unzip$}} (16.0,-6.5);
    %         % \draw[-stealth,shorten >=1mm, shorten <=1mm] (12.0,0.75) -- edge [bend left,"$\times 60$"](16,0.75);
    %       \foreach \x in {0}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%% Zipped version %%%%%%%%%%%%%%%%%%%%
    \def \xspace{5*\dx}
    \def \yspace{-0.5}
      \foreach \x in {0}
        \draw[fill=orange!20] 
        (\x + \xspace,\yspace) rectangle (\x+\dx + \xspace,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
        \foreach \x in {\dx}
        \draw[fill=blue!20]
         (\x + \xspace,\yspace) rectangle (\x+\xspace+\dx,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    \foreach \x in {2*\dx}
        \draw[fill=cpu1!20] 
         (\x+\xspace,\yspace) rectangle (\x+\dx+\xspace,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    \foreach \x in {3*\dx}
        \draw[fill=cpu2!20]  (\x+\xspace,\yspace) rectangle (\x+\dx+\xspace,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=cpu1!20]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=cpu2!20]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=cpu5!20]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=cpu4!20]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{0},d_{0}$)}};
        
    %     \def \yspace{-9.9}
    %         \foreach \x in {0}
    %     \draw[fill=div_c5!20]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    %     \foreach \x in {\dx}
    %     \draw[fill=div_c2!20]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    % \foreach \x in {2*\dx}
    %     \draw[fill=div_c3!20]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    % \foreach \x in {3*\dx}
    %     \draw[fill=div_c4!20]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=div_d5!20]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=div_d2!20]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=div_d3!20]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{0}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=div_d4!20]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{0},d_{0}$)}};
        
        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % \def \xspace{-10.8}
    \def \yspace{-1.4}
      \foreach \x in {0}
        \draw[fill=orange!30]   (\x + \xspace,\yspace) rectangle (\x+\dx+\xspace,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
        \foreach \x in {\dx}
        \draw[fill=blue!30]  (\x+\xspace,\yspace) rectangle (\x+\dx+\xspace,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    \foreach \x in {2*\dx}
        \draw[fill=cpu1!30]  (\x+\xspace,\yspace) rectangle (\x+\dx+\xspace,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    \foreach \x in {3*\dx}
        \draw[fill=cpu2!30]  (\x+\xspace,\yspace) rectangle (\x+\dx+\xspace,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=cpu1!30]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=cpu2!30]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=cpu5!30]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=cpu4!30]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{0},d_{1}$)}};
        
    %     \def \yspace{-11.7}
    %         \foreach \x in {0}
    %     \draw[fill=div_c5!30]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    %     \foreach \x in {\dx}
    %     \draw[fill=div_c2!30]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {2*\dx}
    %     \draw[fill=div_c3!30]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {3*\dx}
    %     \draw[fill=div_c4!30]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=div_d5!30]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=div_d2!30]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=div_d3!30]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{0},d_{1}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=div_d4!30]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{0},d_{1}$)}};
        
        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % \def \xspace{16}
    \def \yspace{-2.3}
      \foreach \x in {0}
        \draw[fill=orange!40]  (\x+\xspace,\yspace) rectangle (\x+\dx+\xspace,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
        \foreach \x in {\dx}
        \draw[fill=blue!40]  (\x+\xspace,\yspace) rectangle (\x+\dx+\xspace,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    \foreach \x in {2*\dx}
        \draw[fill=cpu1!40]  (\x+\xspace,\yspace) rectangle (\x+\dx+\xspace,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    \foreach \x in {3*\dx}
        \draw[fill=cpu2!40]  (\x+\xspace,\yspace) rectangle (\x+\dx+\xspace,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=cpu1!40]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=cpu2!40]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=cpu5!40]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=cpu4!40]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{1},d_{0}$)}};
        
        \def \yspace{-3.2}
        \foreach \x in {0}
        \draw[fill=orange!50]  (\x+\xspace,\yspace) rectangle (\x+\dx+\xspace,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
        \foreach \x in {\dx}
        \draw[fill=blue!50]  (\x+\xspace,\yspace) rectangle (\x+\dx+\xspace,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    \foreach \x in {2*\dx}
        \draw[fill=cpu1!50]  (\x+\xspace,\yspace) rectangle (\x+\dx+\xspace,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    \foreach \x in {3*\dx}
        \draw[fill=cpu2!50]  (\x+\xspace,\yspace) rectangle (\x+\dx+\xspace,\dy+\yspace)
        node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=div_d5!40]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=div_d2!40]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=div_d3!40]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{0}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=div_d4!40]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{1},d_{0}$)}};
        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % \def \xspace{16}
    % \def \yspace{-14.4}
    %   \foreach \x in {0}
    %     \draw[fill=orange!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    %     \foreach \x in {\dx}
    %     \draw[fill=blue!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {2*\dx}
    %     \draw[fill=red!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {3*\dx}
    %     \draw[fill=green!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=cpu1!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=cpu2!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=cpu5!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=cpu4!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{1},d_{1}$)}};
        
    %     \def \yspace{-15.3}
    %         \foreach \x in {0}
    %     \draw[fill=div_c5!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    %     \foreach \x in {\dx}
    %     \draw[fill=div_c2!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {2*\dx}
    %     \draw[fill=div_c3!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {3*\dx}
    %     \draw[fill=div_c4!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=div_d5!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=div_d2!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=div_d3!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5] {\scriptsize{($d_{1},d_{1}$)}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=div_d4!50]  (\x,\yspace) rectangle (\x+\dx,\dy+\yspace)
    %     node[pos=.5]  {\scriptsize{($d_{1},d_{1}$)}};
        
    %     \draw[fill=orange!20] (16+\x,0) rectangle (16+\x+1.5,1.5)
    %     node[pos=.5] {\small{$d_{0}$}};
    % \foreach \x in {1.5}
    %     \draw[fill=blue!20] (16+\x,0) rectangle (16+\x+1.5,1.5)
    %     node[pos=.5] {\small{$d_{0}$}};
    % \foreach \x in {3.0}
    %     \draw[fill=red!20] (16+\x,0) rectangle (16+\x+1.5,1.5)
    %     node[pos=.5] {\small{$d_{0}$}};
    % \foreach \x in {4.5}
    %     \draw[fill=green!20] (16+\x,0) rectangle (16+\x+1.5,1.5)
    %     node[pos=.5] {\small{$d_{0}$}};
    % \foreach \x in {6.0}
    %     \draw[fill=orange!20] (16+\x,0) rectangle (16+\x+1.5,1.5)
    %     node[pos=.5] {\small{$d_{1}$}};
    %  \foreach \x in {7.5}
    %     \draw[fill=blue!20] (16+\x,0) rectangle (16+\x+1.5,1.5)
    %     node[pos=.5] {\small{$d_{1}$}};
    % \foreach \x in {9.0}
    %     \draw[fill=red!20] (16+\x,0) rectangle (16+\x+1.5,1.5)
    %     node[pos=.5] {\small{$d_{1}$}};
    % \foreach \x in {10.5}
    %     \draw[fill=green!20] (16+\x,0) rectangle (16+\x+1.5,1.5)
    %     node[pos=.5] {\small{$d_{1}$}};

    \end{tikzpicture}
%      \caption{Matrix memory layout  for a 2 DOF system in 1D: The left row depicts the vector memory layout where DOFs are written in strided memory. $zip$ operations zips all the DOFs together so that they are contiguous in memory whereas $unzip$ operation reverts back into the original memory layout}
%      \label{fig:matrix}
% \end{figure}

==> tikz/ScalingMatVec.tex <==
\begin{figure}
    \begin{subfigure}{0.48\linewidth}
    \begin{tikzpicture}
    \begin{loglogaxis}[width=\linewidth, height=\linewidth, scaled y ticks=true,
     xlabel={\small{Number of processes $\rightarrow$}},
    ylabel={\small{Time (in s)$\rightarrow$}},
		legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
		legend pos= south east, 
		legend columns=2,
		ytick={0.1,1.0},
		yticklabels={$0.1$,$1$},
% 		title={(a) $180 \times 180$ linear},
% 		ymin=1e-10,
% 		ymax=2e-0,
		%xtick={1e-1,7.5e-2,5e-2,2.5e-2,1e-2,7.5e-3,5e-3}
		]
		\addplot table [x =npes,y expr=(\thisrow{ghostexchange}+\thisrow{matvec} ),col sep=space] {Data/StrongScalingMatVec.txt};
		\end{loglogaxis}
    \end{tikzpicture}
    \caption{Strong scaling}
    \label{fig:mavecStrongScaling}
    \end{subfigure}
    \begin{subfigure}{0.48\linewidth}
    % \vspace{1 mm}
    \begin{tikzpicture}
    \begin{loglogaxis}[width=\linewidth, height=\linewidth, scaled y ticks=true,
    xlabel={\small{Number of processes $\rightarrow$}},
    ylabel={\small{Time (in s)$\rightarrow$}},
		legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
		legend pos= south east, 
		legend columns=2,
		ymin = 1.5,
		% ymin = 1.0,	
        ymax = 1.9,
		%ytick={1.5,1.6,1.7,1.8,1.9},
		%yticklabels={$1.5$,$1.6$,$1.7$,$1.8$,$1.9$},
  		ytick={1.0,1.2,1.4,1.6,1.8},
		yticklabels={$1.0$,$1.2$,$1.4$,$1.6$,$1.8$},
% 		title={(a) $180 \times 180$ linear},
% 		ymin=1e-10,
% 		ymax=2e-0,
		%xtick={1e-1,7.5e-2,5e-2,2.5e-2,1e-2,7.5e-3,5e-3}
		]
		\addplot table [x =npes,y expr=(\thisrow{ghostexchange}+\thisrow{matvec} ),col sep=space] {Data/WeakScalingMatVec.txt};
    \end{loglogaxis}
    \end{tikzpicture}
    % \vspace{-5 mm}
    \caption{Weak scaling}
    \label{fig:mavecWeakScaling}
    \end{subfigure}
    \vspace{2 mm}
    \caption{~\mvec{} scaling: Strong scaling and weak scaling for ~\mvec{} operation for linear basis function.}
    \label{fig:mvecscaling}
\end{figure}

==> tikz/Vector.tex <==
% \begin{document}
% \begin{tikzpicture}
% \draw (0,0) rectangle (2,2) node[pos=.5] {Test};
% \end{tikzpicture}
% \begin{figure}[b!]
\centering
    \begin{tikzpicture}[scale = 1.0]
    \def \dx{0.7}
    \def \dy{0.7}
    \foreach \x in {0}
        \draw[fill=orange!20] (\x,0) rectangle (\x+\dx,\dy)
        node[pos=.5] {\small{$d_{0}$}};
    \foreach \x in {\dx}
        \draw[fill=orange!30] (\x,0) rectangle (\x+\dx,\dy)
        node[pos=.5] {\small{$d_{1}$}};
    \foreach \x in {2*\dx}
        \draw[fill=blue!20] (\x,0) rectangle (\x+\dx,\dy)
        node[pos=.5] {\small{$d_{0}$}};
    \foreach \x in {3*\dx}
        \draw[fill=blue!30] (\x,0) rectangle  (\x+\dx,\dy)
        node[pos=.5] {\small{$d_{1}$}};
    % \foreach \x in {4*\dx}
    %     \draw[fill=red!20] (\x,0) rectangle  (\x+\dx,\dy)
    %     node[pos=.5] {\small{$d_{0}$}};
    %  \foreach \x in {5*\dx}
    %     \draw[fill=red!30] (\x,0) rectangle (\x+\dx,\dy)
    %     node[pos=.5] {\small{$d_{1}$}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=green!20] (\x,0) rectangle  (\x+\dx,\dy)
    %     node[pos=.5] {\small{$d_{0}$}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=green!30] (\x,0) rectangle  (\x+\dx,\dy)
    %     node[pos=.5] {\small{$d_{1}$}};
            \draw[->,ultra thick] (4*\dx,0.25*\dy) -- node[below] {\small{$zip$}} (6*\dx,0.25*\dy);
            \draw[<-,ultra thick] (4*\dx,0.75*\dy) -- node[above] {\small{$unzip$}} (6*\dx,0.75*\dy);
    %         % \draw[-stealth,shorten >=1mm, shorten <=1mm] (12.0,0.75) -- edge [bend left,"$\times 60$"](16,0.75);
    \def \xspace{6*\dx}
          \foreach \x in {0}
        \draw[fill=orange!20] (\x + \xspace,0) rectangle  (\x+\dx+\xspace,\dy)
        node[pos=.5] {\small{$d_{0}$}};
    \foreach \x in {\dx}
        \draw[fill=blue!20] (\x+\xspace,0) rectangle  (\x+\dx+\xspace,\dy)
        node[pos=.5] {\small{$d_{0}$}};
    % \foreach \x in {2*\dx}
    %     \draw[fill=red!20] ((\x,-2*\dy) rectangle  (\x+\dx,-3*\dy)
    %     node[pos=.5] {\small{$d_{0}$}};
    % \foreach \x in {3*\dx}
    %     \draw[fill=green!20] (\x,-2*\dy) rectangle  (\x+\dx,-3*\dy)
    %     node[pos=.5] {\small{$d_{0}$}};
    \foreach \x in {2*\dx}
        \draw[fill=orange!30] (\x+\xspace,0) rectangle  (\x+\dx+\xspace,\dy)
        node[pos=.5] {\small{$d_{1}$}};
     \foreach \x in {3*\dx}
        \draw[fill=blue!30] (\x+\xspace,0) rectangle  (\x+\dx+\xspace,\dy)
        node[pos=.5] {\small{$d_{1}$}};
    % \foreach \x in {6*\dx}
    %     \draw[fill=red!30] (\x,-2*\dy) rectangle  (\x+\dx,-3*\dy)
    %     node[pos=.5] {\small{$d_{1}$}};
    % \foreach \x in {7*\dx}
    %     \draw[fill=green!30] (\x,-2*\dy) rectangle  (\x+\dx,-3*\dy)
    %     node[pos=.5] {\small{$d_{1}$}};
    \end{tikzpicture}
%     \caption{Vector memory layout  for a 2 DOF system in 1D: The left row depicts the vector memory layout where DOFs are written in strided memory. $zip$ operations zips all the DOFs together so that they are contiguous in memory whereas $unzip$ operation reverts back into the original memory layout}
%     \label{fig:vector}
% \end{figure}

==> tikz/application.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.9\linewidth}
\begin{tikzpicture}       
    \begin{loglogaxis}[
        log basis x=10,
        log ticks with fixed point,
        width = \linewidth,
        height = 0.58\linewidth,
        % y dir=reverse,
        %  ymin=50, ymax=800,
        xtick={6000,12000,25000,50000,100000},
        ytick={50,100,200,400,800},
%        xtickla50,bels={$10^2$, $10^3$, $n$},
xlabel = { \footnotesize Number of processes $\rightarrow$},
ylabel = {\footnotesize Time (in s)$\rightarrow$},
   legend style={legend columns=3},
% cycle list/Set1,
	% combine it with 'mark list*':
% 	cycle multiindex* list={
% 		mark list*\nextlist
% 		Set1\nextlist
% 	}
        ]

	\addplot
 +[%mark=+,
%  mark size=6pt
 %ultra thick,%color=black
 ]
	table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Block1-ch} + \thisrow{Block2-ch}},col sep=space]{Data/scaling.txt};
	\addplot
 +[%mark=x,
%  mark size=6pt
 %ultra thick,%color=blue
 ]
	table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Block1-ns} + \thisrow{Block2-ns}},col sep=space]{Data/scaling.txt};
	
	\addplot
 +[%mark=o,
%  mark size=6pt
 %ultra thick,%color=brown
 ]
	table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Block1-pp} + \thisrow{Block2-pp}},col sep=space]{Data/scaling.txt};
		
    \addplot
    +[%mark=triangle,
    % mark size=6pt
    %ultra thick,%color=red
    ]
	table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Block1-vu} + \thisrow{Block2-vu}},col sep=space]{Data/scaling.txt};
	
	\addplot
 +[
 dashed,
 magenta,%mark=square,
%  mark size=6pt
 %ultra thick,%color=magenta
 ]
	table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Remesh}},col sep=space]{Data/scaling.txt};
	

	\legend{\tiny{CH-Solve}, \tiny{NS-Solve},\tiny{PP-Solve},\tiny{VU-Solve}, \tiny{Remesh}}
   \end{loglogaxis}
\end{tikzpicture}
\caption{Scaling of the full framework.}
\label{fig:scalingTime}

\end{subfigure}
\begin{subfigure}{0.9\linewidth}
\vspace{1em}
    \begin{tikzpicture}
    \begin{axis}[
        width=0.95\linewidth,
        height=0.50\linewidth,
        ybar stacked,
        ymin=0,
        ymax=100,
        xticklabel style={rotate=0,font=\footnotesize},
        xticklabels = {$14336$,$28672$,$57344$,$114688$}, %
        xtick=data, % add a tick at every data point,
        enlarge x limits={abs=0.5},
        ylabel={\footnotesize Percentage of time $\rightarrow$},
        xlabel={\footnotesize Number of processes $\rightarrow$},
        legend style={at={(0.5,1.3)},anchor= north,legend columns=5}, 
        ]
        \addplot table[x expr=\coordindex,y expr={(\thisrow{Block1-ch} + \thisrow{Block2-ch})*100/(\thisrow{Block1-ch} + \thisrow{Block2-ch} + \thisrow{Block1-vu} + \thisrow{Block2-vu} + \thisrow{Block1-pp} + \thisrow{Block2-pp} + \thisrow{Block1-ns} + \thisrow{Block2-ns} + \thisrow{Remesh})},col sep=space] {Data/scaling.txt};
        
        \addplot table[x expr=\coordindex,y expr={(\thisrow{Block1-ns} + \thisrow{Block2-ns})*100/(\thisrow{Block1-ch} + \thisrow{Block2-ch} + \thisrow{Block1-vu} + \thisrow{Block2-vu} + \thisrow{Block1-pp} + \thisrow{Block2-pp} + \thisrow{Block1-ns} + \thisrow{Block2-ns} + \thisrow{Remesh})},col sep=space] {Data/scaling.txt};

        \addplot table[x expr=\coordindex,y expr={(\thisrow{Block1-pp} + \thisrow{Block2-pp})*100/(\thisrow{Block1-ch} + \thisrow{Block2-ch} + \thisrow{Block1-vu} + \thisrow{Block2-vu} + \thisrow{Block1-pp} + \thisrow{Block2-pp} + \thisrow{Block1-ns} + \thisrow{Block2-ns} + \thisrow{Remesh})},col sep=space] {Data/scaling.txt};

        \addplot table[x expr=\coordindex,y expr={(\thisrow{Block1-vu} + \thisrow{Block2-vu})*100/(\thisrow{Block1-ch} + \thisrow{Block2-ch} + \thisrow{Block1-vu} + \thisrow{Block2-vu} + \thisrow{Block1-pp} + \thisrow{Block2-pp} + \thisrow{Block1-ns} + \thisrow{Block2-ns} + \thisrow{Remesh})},col sep=space] {Data/scaling.txt};
        
    \addplot table[x expr=\coordindex,y expr={\thisrow{Remesh})*100/(\thisrow{Block1-ch} + \thisrow{Block2-ch} + \thisrow{Block1-vu} + \thisrow{Block2-vu} + \thisrow{Block1-pp} + \thisrow{Block2-pp} + \thisrow{Block1-ns} + \thisrow{Block2-ns} + \thisrow{Remesh})},col sep=space] {Data/scaling.txt};
        
        
        % \addplot table[x expr=\coordindex,y expr=\thisrow{T_0p5_SurrogateIndentify}*100/\thisrow{T_0p5_total},col sep=comma] {Figures/Scaling/ScalingCircle.txt};
        % \addplot table[x expr=\coordindex,y expr=\thisrow{T_0p5_MatAssembly}*100/\thisrow{T_0p5_total},col sep=comma] {Figures/Scaling/ScalingCircle.txt};
        % \addplot table[x expr=\coordindex,y expr=\thisrow{T_0p5_VecAssembly}*100/\thisrow{T_0p5_total},col sep=comma] {Figures/Scaling/ScalingCircle.txt};
        % \addplot table[x expr=\coordindex,y expr=(\thisrow{T_0p5_total}-\thisrow{T_0p5_VecAssembly} - \thisrow{T_0p5_MatAssembly} - \thisrow{T_0p5_SurrogateIndentify} - \thisrow{T_0p5_OctreeCreate})*100/
        % \thisrow{T_0p5_total},col sep=comma] {Figures/Scaling/ScalingCircle.txt};
        \legend{\tiny CH solve, \tiny NS solve, \tiny PP solve, \tiny VU solve, \tiny Remesh}
    \end{axis}
    \end{tikzpicture}
    \caption{\added{Percentage of time for individual steps.}}
    \label{fig:scalingRelCost}
\end{subfigure}   
\vspace{0.5em}
\caption{\textbf{Application Scaling}: Scaling behavior of the overall framework (\figref{fig:scalingTime}) and relative cost (\figref{fig:scalingRelCost}) of each individual component for 700M mesh.  }
\label{fig:applicationScaling}
\end{figure}

==> tikz/erosionDilaiton.tex <==
\begin{figure*}
\begin{subfigure}{\textwidth}
\begin{tikzpicture}[remember picture]
    \node[anchor=south west,inner sep=0] (imageA) {\includegraphics[width=0.19\textwidth]{Figures/Drop/step1.png}};
    % \draw[-latex,ultra thick,overlay](1.5,2.0) -- (4.0,2.0);    
    \node[coordinate] (B1) at (3.2,1.35) {};
    \node[coordinate] (B2) at (4.0,1.35) {};
    \node[coordinate] (B3) at (3.6,1.35) {};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
  \node[anchor=south west,inner sep=0] (imageB) {\includegraphics[width=0.19\textwidth]{Figures/Drop/step2.png}};
  \node[coordinate] (C1) at (3.2,1.35) {};
  \node[coordinate] (C2) at (4.0,1.35) {};
  \node[coordinate] (C3) at (3.6,1.35) {};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
  \node[anchor=south west,inner sep=0] (imageC) {\includegraphics[width=0.19\textwidth]{Figures/Drop/step3.png}};
  \node[coordinate] (D1) at (3.2,1.35) {};
  \node[coordinate] (D2) at (4.0,1.35) {};
  \node[coordinate] (D3) at (3.6,1.35) {};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
  \node[anchor=south west,inner sep=0] (imageD) {\includegraphics[width=0.19\textwidth]{Figures/Drop/step4.png}};
  \node[coordinate] (E1) at (3.2,1.35) {};
  \node[coordinate] (E2) at (4.0,1.35) {};
  \node[coordinate] (E3) at (3.6,1.35) {};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
  \node[anchor=south west,inner sep=0] (imageE) {
  \includegraphics[width=0.19\textwidth]{Figures/Drop/step5.png}
  };
  \node[coordinate] (F1) at (3.2,1.35) {};
  \node[coordinate] (F2) at (4.0,1.35) {};
  \node[coordinate] (F3) at (3.6,1.35) {};
\end{tikzpicture}
\begin{tikzpicture}[remember picture,overlay]
  \draw[->, thick] (B1) -- (B2);
  \draw[->, thick] (C1) -- (C2);
  \draw[->, thick] (D1) -- (D2);
  \draw[->, thick] (E1) -- (E2);
      \node at (B3) [above]{\footnotesize{$\mathcal{T}(\phi)$}};
      \node at (C3) [above]{\footnotesize{$\mathcal{E}(\phi)$}};
      \node at (D3) [above]{\footnotesize{$\mathcal{D}(\phi)$}};
      \node at (E3) [above]{\footnotesize{$\mathcal{S}(\phi)$}};
\end{tikzpicture}
\caption{Drop}
\label{fig:Drop}
\end{subfigure}

\begin{subfigure}{\textwidth}
\vspace{2 mm}
\begin{tikzpicture}[remember picture]
    \node[anchor=south west,inner sep=0] (imageA) {\includegraphics[width=0.19\textwidth]{Figures/Filament/step1.png}};
    % \draw[-latex,ultra thick,overlay](1.5,2.0) -- (4.0,2.0);    
    \node[coordinate] (B1) at (3.2,1.35) {};
    \node[coordinate] (B2) at (4.0,1.35) {};
    \node[coordinate] (B3) at (3.6,1.35) {};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
  \node[anchor=south west,inner sep=0] (imageB) {\includegraphics[width=0.19\textwidth]{Figures/Filament/step2.png}};
  \node[coordinate] (C1) at (3.2,1.35) {};
  \node[coordinate] (C2) at (4.0,1.35) {};
  \node[coordinate] (C3) at (3.6,1.35) {};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
  \node[anchor=south west,inner sep=0] (imageC) {\includegraphics[width=0.19\textwidth]{Figures/Filament/step3.png}};
  \node[coordinate] (D1) at (3.2,1.35) {};
  \node[coordinate] (D2) at (4.0,1.35) {};
  \node[coordinate] (D3) at (3.6,1.35) {};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
  \node[anchor=south west,inner sep=0] (imageD) {\includegraphics[width=0.19\textwidth]{Figures/Filament/step4.png}};
  \node[coordinate] (E1) at (3.2,1.35) {};
  \node[coordinate] (E2) at (4.0,1.35) {};
  \node[coordinate] (E3) at (3.6,1.35) {};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
  \node[anchor=south west,inner sep=0] (imageE) {
  \includegraphics[width=0.19\textwidth]{Figures/Filament/step5.png}
  };
  \node[coordinate] (F1) at (3.2,1.35) {};
  \node[coordinate] (F2) at (4.0,1.35) {};
  \node[coordinate] (F3) at (3.6,1.35) {};
\end{tikzpicture}
\begin{tikzpicture}[remember picture,overlay]
  \draw[->, thick] (B1) -- (B2);
  \draw[->, thick] (C1) -- (C2);
  \draw[->, thick] (D1) -- (D2);
  \draw[->, thick] (E1) -- (E2);
      \node at (B3) [above]{\footnotesize{$\mathcal{T}(\phi)$}};
      \node at (C3) [above]{\footnotesize{$\mathcal{E}(\phi)$}};
      \node at (D3) [above]{\footnotesize{$\mathcal{D}(\phi)$}};
      \node at (E3) [above]{\footnotesize{$\mathcal{S}(\phi)$}};
\end{tikzpicture}
\caption{Thin long filament}
\label{fig:filament}
\end{subfigure}
\vspace{0.01 mm}
\caption{\textbf{Identification of key regions:} Figure showing the identification of key region of interest such as small droplet (~\figref{fig:Drop}) and a long filament (~\figref{fig:filament}). $\mathcal{T}(\phi)$ denotes the thresholding step, $\mathcal{E}(\phi)$ denotes the erosion,  $\mathcal{D}(\phi)$ denotes the dilation, and $\mathcal{S}(\phi)$ denotes the subtraction operators defined in ~\secref{sec:UniformDilation}}
\label{fig:schematic}
\end{figure*}

